Learning Selective Merge Policies for Deadline-Constrained Coded Caching via Deep Reinforcement Learning

In the coded caching, the server uses the cached information at the users to serve multiple users in parallel with a single coded multi-casting message or packet, that is, a merged packet, and thus mitigates the peak network congestion. In order to deliver the timely messages to the users in the deadline-driven applications like the video streaming, we must determine online the messages to be merged for the delivery, as there is a time limit for each request. It is important to note that while the merging aids the current coded multi-casting packet, it could harm the future deliveries. Our solution employs the deep reinforcement learning to view the coded multi-casting delivery as a masked action-discrete state control problem, and our policy network, trained via the proximal policy optimization, performs better than SACM++. On the uniform-demand benchmark, our policy network reduces the broadcast-packet expiration ratio $\rho$ by $40.9\%$ ($0.208$ vs.\ $0.352$) with respect to the best coded multi-casting baseline (SACM++), while also attaining the best broadcast-efficiency score $\sigma$ across the Track~A battery among the coded multi-casting methods. One noteworthy phenomenon here is that, for the applications with stricter deadlines, the merging becomes selective instead of aggressive, since the policy network selectively merges at approximately $31.8\%$ of the chances, even though the same observation holds across the variations within the same simulator family. The focus of our design is on the efficient pairwise XOR merging, where the higher-order ($K{\ge}3$) coding can be considered as a natural generalization left for future work.

==> figures/fig_policy_arch.tex <==
% Revised figure: GraphStructuredPolicy architecture
% Requires TikZ libraries: arrows.meta, positioning, fit, backgrounds, calc
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.4cm,
    block/.style={rectangle, draw=black!70, rounded corners=3pt, minimum height=0.62cm, font=\scriptsize, align=center},
    input/.style={block, fill=gray!12, minimum width=1.9cm},
    stage1/.style={block, fill=blue!10},
    stage2/.style={block, fill=orange!10},
    output/.style={block, fill=green!10},
    note/.style={rectangle, draw=black!45, rounded corners=2pt, fill=white, font=\tiny, align=left},
    arr/.style={->, thick, black!70},
    darr/.style={->, thick, dashed, black!55},
    dim/.style={font=\tiny, text=black!55},
    label/.style={font=\scriptsize\bfseries, text=black!80},
  ]

  % Inputs
  \node[input, minimum width=2.1cm] (feat) at (0, 1.5) {Per-request features\\$\mathbf{X}\in\mathbb{R}^{10\times 13}$};
  \node[input, minimum width=2.1cm] (pair) at (0, -0.9) {Pair features\\$\mathbf{P}\in\mathbb{R}^{45\times 8}$};
  \node[label, anchor=south] at (0, 2.45) {Observation dict};

  % Stage 1
  \node[stage1, minimum width=1.9cm] (nodemlp) at (2.8, 1.5) {Node MLP\\$13\to 256\to 128$};
  \node[dim, above=1pt of nodemlp] {ReLU};
  \draw[arr] (feat) -- (nodemlp);

  \node[stage1, minimum width=2.1cm] (adj) at (2.8, -0.25) {Build adjacency\\from $(i_{\mathrm{norm}},j_{\mathrm{norm}})$\\+ valid-pair mask};
  \draw[arr] (pair) -- (adj);
  \node[dim, below=1pt of adj] {$\mathbf{A}\in\{0,1\}^{10\times 10}$ with self-loops};

  \node[stage1, fill=blue!18, minimum width=2.2cm] (gat) at (5.7, 1.0) {Masked self-attention\\$\times 2$ blocks\\heads$=4$, $d=128$};
  \draw[arr] (nodemlp) -- (gat) node[midway, above, dim] {$\mathbf{h}^{(0)}$};
  \draw[arr] (adj.east) |- ($(gat.south)+(0,-0.1)$);

  \node[stage1, fill=cyan!12, minimum width=1.25cm] (pool) at (8.6, 2.45) {Mean\\pool};
  \node[stage1, fill=cyan!15, minimum width=2.0cm] (ctxmlp) at (10.9, 2.45) {Context MLP\\$128\to 256\to 128$};
  \node[stage1, fill=cyan!20, minimum width=0.9cm] (ctx) at (13.0, 2.45) {$\mathbf{c}$};
  \draw[arr] (gat.north east) |- (pool);
  \draw[arr] (pool) -- (ctxmlp);
  \draw[arr] (ctxmlp) -- (ctx);
  \node[dim, above=1pt of ctx] {$\mathbb{R}^{128}$};

  \node[stage1, fill=blue!12, minimum width=2.5cm] (gather) at (8.7, -0.35) {Gather $(\mathbf{h}_i,\mathbf{h}_j)$ and concat\\$[\mathbf{h}_i,\mathbf{h}_j,\mathbf{h}_i\odot\mathbf{h}_j,$\\$|\mathbf{h}_i{-}\mathbf{h}_j|,\psi_{ij}]$};
  \node[stage1, fill=blue!15, minimum width=2.0cm] (edgemlp) at (11.4, -0.35) {Edge MLP\\$518\to 256\to 64$};
  \node[stage1, fill=blue!20, minimum width=0.95cm] (eij) at (13.4, -0.35) {$\mathbf{e}_{ij}$};
  \draw[arr] (gat.south east) |- (gather.west);
  \draw[arr] (pair.east) -| ($(gather.south west)+(0.15,0)$);
  \draw[arr] (gather) -- (edgemlp);
  \draw[arr] (edgemlp) -- (eij);
  \node[dim, below=1pt of eij] {$\mathbb{R}^{64}$, padded to 45 pairs};

  \node[note, anchor=north west] (pfnote) at (7.2, -1.45) {$\psi_{ij}$ uses only the first 6 pair features:\\inter, deg$_i$, deg$_j$, min-deadline, size$_i$, size$_j$.\\The last 2 entries $(i_{\mathrm{norm}},j_{\mathrm{norm}})$ are used to build $\mathbf{A}$.};

  \node[note, anchor=north west] (latnote) at (7.2, -2.38) {Actor latent: $\mathbf{z}_{\pi}=[\mathbf{c}\|\mathbf{e}_1\|\cdots\|\mathbf{e}_{45}]$\\$\in\mathbb{R}^{128+45\cdot 64}=\mathbb{R}^{3008}$.};

  \begin{scope}[on background layer]
    \node[fit=(nodemlp)(adj)(gat)(pool)(ctxmlp)(ctx)(gather)(edgemlp)(eij)(pfnote)(latnote),
          draw=blue!40, dashed, rounded corners=5pt, fill=blue!3,
          inner xsep=6pt, inner ysep=8pt] (s1box) {};
  \end{scope}
  \node[label, text=blue!70, anchor=south] at (s1box.north) {Stage 1: Graph-pair encoder (actor branch shown)};

  % Actor head
  \node[stage2, minimum width=1.55cm] (pconcat) at (15.2, 1.5) {$[\mathbf{c}\|\mathbf{e}_{ij}]$};
  \node[stage2, fill=orange!15, minimum width=1.55cm] (pairmlp) at (17.2, 1.5) {Pair scorer\\$192\to 128\to 2$};
  \draw[arr] (ctx.east) -| ($(pconcat.north)+(-0.25,0)$);
  \draw[arr] (eij.east) -| ($(pconcat.south)+(-0.25,0)$);
  \draw[arr] (pconcat) -- (pairmlp);
  \node[dim, above=1pt of pairmlp] {$\times 45$ candidate pairs};

  \node[stage2, fill=orange!15, minimum width=1.55cm] (sendmlp) at (17.2, -0.25) {Send scorer\\$128\to 64\to 1$};
  \draw[arr] (ctx.east) -- ++(0.35,0) |- (sendmlp.west);

  \node[stage2, fill=orange!20, minimum width=1.15cm] (logits) at (19.3, 0.65) {91 logits};
  \draw[arr] (pairmlp.east) -| (logits.north) node[near start, above, dim] {90};
  \draw[arr] (sendmlp.east) -| (logits.south) node[near start, below, dim] {1};

  \node[output, fill=red!10, minimum width=1.2cm] (mask) at (21.0, 0.65) {Apply action\\mask $\mathbf{m}_t$};
  \node[output, fill=green!15, minimum width=1.0cm] (softmax) at (22.7, 0.65) {Softmax};
  \node[output, fill=green!20, minimum width=1.25cm] (pi) at (24.4, 0.65) {$\pi_\theta(a\mid s)$};
  \draw[arr] (logits) -- (mask);
  \draw[arr] (mask) -- (softmax) node[midway, above, dim] {invalid $\mapsto -\infty$};
  \draw[arr] (softmax) -- (pi);

  \node[note, anchor=north west] (criticnote) at (14.5, -1.65) {Critic: a separate graph-pair encoder with the same architecture\\but independent weights, followed by a value MLP $3008\to 256\to 128\to 1$.};
  \node[stage2, fill=purple!10, minimum width=1.75cm] (vf) at (21.4, -1.65) {Value head\\$3008\to 256\to 128\to 1$};
  \node[output, fill=purple!18, minimum width=0.9cm] (vout) at (24.0, -1.65) {$V_\phi(s)$};
  \draw[darr] (criticnote.east) -- (vf.west);
  \draw[arr] (vf) -- (vout);

  \begin{scope}[on background layer]
    \node[fit=(pconcat)(pairmlp)(sendmlp)(logits)(mask)(softmax)(pi)(criticnote)(vf)(vout),
          draw=orange!40, dashed, rounded corners=5pt, fill=orange!3,
          inner xsep=6pt, inner ysep=8pt] (s2box) {};
  \end{scope}
  \node[label, text=orange!70, anchor=south] at (s2box.north) {Stage 2: Pairwise action head + critic};

\end{tikzpicture}


==> figures/fig_system_model.tex <==
% Revised figure: system model and one-step environment transition
% Requires TikZ libraries: arrows.meta, positioning, fit, backgrounds, calc, shapes.geometric
\begin{tikzpicture}[
    >=Stealth,
    node distance=0.55cm,
    server/.style={rectangle, draw=black!80, fill=blue!8, minimum width=2.45cm, minimum height=0.72cm, font=\footnotesize\bfseries, rounded corners=2pt},
    cache/.style={rectangle, draw=black!70, fill=green!8, minimum width=0.95cm, minimum height=0.58cm, font=\scriptsize, rounded corners=2pt},
    qslot/.style={rectangle, draw=black!60, fill=yellow!8, minimum width=2.15cm, minimum height=0.36cm, font=\tiny, align=center},
    phase/.style={rectangle, draw=black!70, fill=blue!10, minimum width=2.25cm, minimum height=0.72cm, font=\scriptsize, rounded corners=3pt, align=center},
    action/.style={diamond, draw=black!70, fill=orange!12, minimum width=0.95cm, minimum height=0.7cm, font=\scriptsize, align=center, inner sep=1pt},
    ann/.style={font=\tiny, text=black!70, align=center},
    note/.style={rectangle, draw=black!45, rounded corners=2pt, fill=white, font=\tiny, align=left},
    arr/.style={->, thick, black!70},
    label/.style={font=\footnotesize\bfseries, text=black!85},
  ]

  % Left panel
  \node[label, anchor=south] at (2.6, 4.35) {System model};

  \node[server] (server) at (2.6, 3.65) {Central server};
  \node[ann, below=1pt of server] {library: $100$ files $\times$ $10$ packets $= 1000$ packet IDs};

  \foreach \i/\lab/\x in {1/0/0.4,2/1/1.5,3/2/2.6,4/3/3.7,5/4/4.8} {
    \node[cache] (c\i) at (\x, 2.2) {$\mathcal{C}_{\lab}$};
    \draw[->, thin, blue!55] (server.south) -- (c\i.north);
  }
  \node[ann] at (2.6, 1.55) {each cache stores $|\mathcal{C}_k| = p_c F = 0.3\cdot 1000 = 300$ packet IDs\\sampled uniformly without replacement};

  \node[label, anchor=south] at (6.9, 3.25) {Queue state ($Q=10$)};
  \foreach \j/\y in {0/2.95,1/2.56,2/2.17,3/1.78} {
    \node[qslot] (q\j) at (6.9, \y) {$r_{\j}=(k_{\j}, f_{\j}, d_{\j}, \mathcal{S}_{\j})$};
  }
  \node[ann] at (6.9, 1.2) {$f_j$: requested packet-set\quad $\mathcal{S}_j$: caches that store $f_j$};
  \node[ann] at (6.9, 0.92) {$\vdots$ 10 queue slots};

  \node[label, anchor=south] at (2.8, 0.95) {Merge semantics};
  \node[qslot, fill=red!8, minimum width=2.0cm] (ri) at (1.15, 0.35) {$r_i=(k_i, f_i, d_i, \mathcal{S}_i)$};
  \node[qslot, fill=red!8, minimum width=2.0cm] (rj) at (4.45, 0.35) {$r_j=(k_j, f_j, d_j, \mathcal{S}_j)$};
  \node[font=\scriptsize, circle, draw=black!70, fill=orange!15, inner sep=1.5pt] (xor) at (2.8, 0.35) {$\oplus$};
  \draw[->, thin] (ri.east) -- (xor);
  \draw[->, thin] (rj.west) -- (xor);
  \node[note, anchor=north] (mergebox) at (2.8, -0.32) {feasible iff $f_i \subseteq \mathcal{C}_{k_j}$ and $f_j \subseteq \mathcal{C}_{k_i}$\\merged state: $(k_{\mathrm{mg}},\, f_i\cup f_j,\, \min(d_i,d_j),\, \mathcal{S}_i\cap \mathcal{S}_j)$\\$k_{\mathrm{mg}}\!\sim\!\mathrm{Unif}\{k_i,k_j\}$ independently of the keep-side $\kappa$};

  % Divider
  \draw[dashed, black!30, line width=0.5pt] (9.15, 4.55) -- (9.15, -1.6);

  % Right panel
  \node[label, anchor=south] at (14.35, 4.35) {One environment step ($s_t \rightarrow s_{t+1}$)};

  \node[phase, fill=green!10] (obs) at (11.2, 3.55) {Observe\\$o_t=\{\mathbf{x}_t,\mathbf{p}_t\}$\\and mask $\mathbf{m}_t$};
  \node[action] (act) at (14.35, 3.55) {$a_t$};
  \node[phase, fill=blue!10, minimum width=2.8cm] (tx) at (17.6, 3.55) {Transmit / queue update};
  \draw[arr] (obs) -- (act);
  \draw[arr] (act) -- (tx);

  \node[note, anchor=north, text width=5.0cm] (actnote) at (12.4, 2.95) {$a_t\in\{2k,2k+1,90\}$\\$2k/2k{+}1$: merge pair $\mathcal{M}_t[k]=(i,j)$;\\\quad keep-side bit $\kappa{=}0$ keeps $i$, $\kappa{=}1$ keeps $j$\\$90{=}2P_{\max}$: unicast earliest deadline};

  \node[note, anchor=north west, text width=5.0cm] (txmerge) at (16.2, 2.52) {merge: kept slot $\leftarrow$ aggregate;\\dropped slot $\leftarrow$ fresh request;\\packet-set XOR degree $U_t = |f_i\cup f_j|$};
  \node[note, anchor=north west, text width=5.0cm] (txsend) at (16.2, 1.20) {unicast: earliest-deadline record served\\in one slot ($U_t = 1$, one-slot-per-record);\\served slot $\leftarrow$ fresh request};

  \node[phase, fill=yellow!10] (tick) at (14.35, 0.95) {Deadline tick\\$d \leftarrow d-1$ for all queue entries};
  \node[phase, fill=red!8] (expire) at (11.2, -0.35) {Expire / refill\\if $d\le 0$};
  \node[phase, fill=green!10, minimum width=2.8cm] (rew) at (17.6, 0.05) {Reward + next state};

  \draw[arr] (tx.south) -- ++(0,-0.42) -| (tick.north east);
  \draw[arr] (tick) -- (expire);
  \draw[arr] (tick) -- (rew);
  \draw[arr] (expire.east) -| (rew.south);

  \node[note, anchor=north] (rbox) at (17.6, -0.72) {$R_t = 1\cdot U_t - 1\cdot E_t \;+\; \mathbb{1}[\text{coded merge}]\bigl(0.75\,|\mathcal{S}_i\cap \mathcal{S}_j| - 0.15\,\max(0,|f_i\cup f_j|-2)\bigr)$\\$\qquad\;\; +\; 0.20\,[\gamma_\Phi\Phi(s_{t+1})-\Phi(s_t)]$,\quad $\Phi(s)=|\mathcal{M}(s)|/\binom{Q}{2}$,\quad $\gamma_\Phi = 0.995$};

  \node[note, anchor=north] (endbox) at (14.35, -1.35) {episode ends when $t=H=50$; metrics are reported in the final $\texttt{info}$ dict};

\end{tikzpicture}

